Mapping the Asymmetric Thick Disk: II Distance, Size and Mass of the Hercules Thick Disk Cloud

The Hercules Thick Disk Cloud (Larsen et al. 2008) was initially discovered as an excess in the number of faint blue stars between quadrants 1 and 4 of the Galaxy. The origin of the Cloud could be an interaction with the disk bar, a triaxial thick disk or a merger remnant or stream. To better map the spatial extent of the Cloud along the line of sight, we have obtained multi-color UBVR photometry for 1.2 million stars in 63 fields approximately 1 square degree each. Our analysis of the fields beyond the apparent boundaries of the excess have already ruled out a triaxial thick disk as a likely explanation (Larsen, Humphreys and Cabanela 2010) In this paper we present our results for the star counts over all of our fields, determine the spatial extent of the over density across and along the line of sight, and estimate the size and mass of the Cloud. Using photometric parallaxes, the stars responsible for the excess are between 1 and 6 kiloparsecs from the Sun, 0.5 -- 4 kpc above the Galactic plane, and extends approximately 3-4 kiloparsecs across our line of sight. It is thus a major substructure in the Galaxy. The distribution of the excess along our sight lines corresponds with the density contours of the bar in the Disk, and its most distant stars are directly over the bar. We also see through the Cloud to its far side. Over the entire 500 square degrees of sky containing the Cloud, we estimate more than 5.6 million stars and 1.9 million solar masses of material. If the over density is associated with the bar, it would exceed 1.4 billion stars and more than than 50 million solar masses. Finally, we argue that the Hercules-Aquila Cloud (Belokurov et al. 2007) is actually the Hercules Thick Disk Cloud.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Field Observation Information for the Thick Disk Asymmetry Project.\label{tbl1}}
\tablehead{
\colhead{Field Name} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{RA (J2000)} &
\colhead{Dec (J2000)} &
\colhead{Instrument} &
\colhead{Run Observed} 
}
\startdata
H020+20 & 19.96\arcdeg & 19.96\arcdeg & 17$^h$17$^m$12$^s$ & -01\arcdeg46'31 & 90Prime & 2006 May  \\ 
H020+32 & 20.01\arcdeg & 31.95\arcdeg & 16$^h$35$^m$28$^s$ & +04\arcdeg09'44 & 90Prime & 2006 May \\ 
H020+47 & 20.00\arcdeg & 46.99\arcdeg & 15$^h$42$^m$32$^s$ & +11\arcdeg17'18 & 90Prime & 2008 May \\ 
H020-47 & 20.00\arcdeg & -47.01\arcdeg & 21$^h$36$^m$27$^s$ & -28\arcdeg00'21 & Y4KCam & 2008 Oct \\ 
H023+40 & 23.00\arcdeg & 39.99\arcdeg & 16$^h$12$^m$01$^s$ & +09\arcdeg59'47 & 90Prime & 2008 May \\ 
H025+40 & 25.01\arcdeg & 39.96\arcdeg & 16$^h$14$^m$27$^s$ & +11\arcdeg28'33 & 90Prime & 2006 May \\ 
H027+40 & 27.00\arcdeg & 39.96\arcdeg & 16$^h$17$^m$24$^s$ & +12\arcdeg44'26 & 90Prime & 2008 May \\ 
H027+37 & 27.01\arcdeg & 36.99\arcdeg & 16$^h$28$^m$36$^s$ & +11\arcdeg28'52 & 90Prime & 2008 May \\ 
H027-37 & 27.01\arcdeg & -37.00\arcdeg & 20$^h$59$^m$56$^s$ & -20\arcdeg22'32 & Y4KCam & 2008 Oct \\ 
H030+20 & 29.99\arcdeg & 19.98\arcdeg & 17$^h$34$^m$43$^s$ & +06\arcdeg29'21 & 90Prime & 2006 May \\ 
H030-20 & 29.95\arcdeg & -20.00\arcdeg & 19$^h$58$^m$42$^s$ & -11\arcdeg28'38 & 90Prime & 2007 Sep \\ 
H033+40 & 32.51\arcdeg & 39.98\arcdeg & 16$^h$24$^m$25$^s$ & +16\arcdeg37'47 & 90Prime & 2008 May \\ 
H033-40 & 33.09\arcdeg & -40.15\arcdeg & 21$^h$19$^m$20$^s$ & -17\arcdeg02'39 & Y4KCam & 2008 Oct \\ 
H035+32 & 35.01\arcdeg & 31.94\arcdeg & 16$^h$58$^m$07$^s$ & +15\arcdeg34'43 & 90Prime & 2006 May \\ 
H035-32 & 35.00\arcdeg & -32.04\arcdeg & 20$^h$50$^m$41$^s$ & -12\arcdeg23'15 & 90Prime & 2006 May \\ 
H042+40 & 42.00\arcdeg & 39.95\arcdeg & 16$^h$34$^m$08$^s$ & +23\arcdeg35'27 & 90Prime & 2006 May \\ 
H042-40 & 41.94\arcdeg & -40.00\arcdeg & 21$^h$30$^m$28$^s$ & -10\arcdeg43'38 & 90Prime & 2007 Sep \\ 
H044+40 & 44.00\arcdeg & 40.00\arcdeg & 16$^h$36$^m$18$^s$ & +24\arcdeg58'46 & 90Prime & 2008 May \\ 
H045+20 & 45.01\arcdeg & 19.95\arcdeg & 17$^h$58$^m$57$^s$ & +19\arcdeg18'40 & 90Prime & 2006 May \\ 
H045-20 & 45.00\arcdeg & -20.04\arcdeg & 20$^h$24$^m$20$^s$ & +01\arcdeg04'50 & 90Prime & 2006 May \\ 
H046+45 & 45.27\arcdeg & 44.85\arcdeg & 16$^h$16$^m$17$^s$ & +27\arcdeg02'01 & 90Prime & 2008 May \\ 
H048+45 & 47.50\arcdeg & 44.99\arcdeg & 16$^h$17$^m$05$^s$ & +28\arcdeg36'35 & 90Prime & 2008 May \\ 
H050+31 & 50.01\arcdeg & 30.94\arcdeg & 17$^h$20$^m$37$^s$ & +27\arcdeg19'10 & 90Prime & 2006 May \\ 
H050-31 & 49.99\arcdeg & -31.01\arcdeg & 21$^h$11$^m$17$^s$ & -00\arcdeg38'31 & 90Prime & 2006 May \\ 
H053+42 & 53.00\arcdeg & 42.00\arcdeg & 16$^h$34$^m$02$^s$ & +32\arcdeg02'05 & 90Prime & 2008 May \\ 
H055+42 & 54.99\arcdeg & 41.99\arcdeg & 16$^h$34$^m$35$^s$ & +33\arcdeg36'18 & 90Prime & 2006 May \\ 
H055-42 & 54.98\arcdeg & -42.02\arcdeg & 21$^h$57$^m$14$^s$ & -03\arcdeg16'54 & 90Prime & 2007 Sep \\ 
H060+20 & 59.99\arcdeg & 19.98\arcdeg & 18$^h$21$^m$40$^s$ & +32\arcdeg25'12 & 90Prime & 2006 May \\ 
H060-20 & 60.00\arcdeg & -20.02\arcdeg & 20$^h$54$^m$40$^s$ & +12\arcdeg59'39 & 90Prime & 2006 May \\ 
H065+31 & 64.99\arcdeg & 30.98\arcdeg & 17$^h$35$^m$16$^s$ & +39\arcdeg46'56 & 90Prime & 2006 May \\ 
H065-31 & 64.94\arcdeg & -31.00\arcdeg & 21$^h$41$^m$43$^s$ & +09\arcdeg44'33 & 90Prime & 2007 Sep \\ 
H075+20 & 75.00\arcdeg & 19.95\arcdeg & 18$^h$45$^m$52$^s$ & +45\arcdeg44'02 & 90Prime & 2006 May \\ 
H075-20 & 74.95\arcdeg & -20.01\arcdeg & 21$^h$32$^m$53$^s$ & +23\arcdeg49'24 & 90Prime & 2007 Sep \\ 
H340+20 & 340.00\arcdeg & 19.99\arcdeg & 15$^h$36$^m$16$^s$ & -30\arcdeg46'05 & Y4KCam & 2006 Apr \\ 
H340+32 & 340.01\arcdeg & 31.97\arcdeg & 15$^h$04$^m$29$^s$ & -21\arcdeg10'01 & 90Prime & 2006 May \\ 
H340+47 & 340.02\arcdeg & 46.97\arcdeg & 14$^h$30$^m$10$^s$ & -08\arcdeg47'15 & 90Prime & 2008 May \\ 
H340-20 & 340.01\arcdeg & -20.01\arcdeg & 18$^h$36$^m$21$^s$ & -55\arcdeg23'38 & Y4KCam & 2006 Apr \\ 
H337+40 & 337.02\arcdeg & 39.98\arcdeg & 14$^h$37$^m$54$^s$ & -15\arcdeg52'59 & 90Prime & 2008 May \\ 
H335+40 & 335.01\arcdeg & 39.98\arcdeg & 14$^h$31$^m$47$^s$ & -16\arcdeg32'02 & 90Prime & 2006 May \\ 
H335-40 & 334.95\arcdeg & -40.18\arcdeg & 21$^h$09$^m$26$^s$ & -60\arcdeg34'26 & Y4KCam & 2008 Oct \\ 
H333+37 & 333.00\arcdeg & 37.00\arcdeg & 14$^h$32$^m$34$^s$ & -20\arcdeg03'01 & 90Prime & 2008 May \\ 
H333+40 & 333.05\arcdeg & 39.97\arcdeg & 14$^h$26$^m$45$^s$ & -17\arcdeg23'50 & 90Prime & 2008 May \\ 
H330+20 & 330.00\arcdeg & 20.00\arcdeg & 14$^h$59$^m$22$^s$ & -36\arcdeg05'31 & Y4KCam & 2006 Apr \\ 
H330-20 & 330.02\arcdeg & -20.02\arcdeg & 18$^h$10$^m$53$^s$ & -64\arcdeg13'34 & Y4KCam & 2006 Apr \\ 
H327+40 & 327.51\arcdeg & 39.99\arcdeg & 14$^h$10$^m$41$^s$ & -19\arcdeg12'19 & 90Prime & 2008 May \\ 
H325+32 & 325.00\arcdeg & 31.98\arcdeg & 14$^h$15$^m$31$^s$ & -27\arcdeg16'07 & Y4KCam & 2006 Apr \\ 
H325-32 & 325.01\arcdeg & -32.04\arcdeg & 20$^h$10$^m$13$^s$ & -70\arcdeg11'34 & Y4KCam & 2008 Oct \\ 
H318+40 & 318.04\arcdeg & 39.97\arcdeg & 13$^h$40$^m$57$^s$ & -21\arcdeg25'46 & 90Prime & 2006 May \\ 
H318-40 & 317.85\arcdeg & -40.15\arcdeg & 22$^h$12$^m$05$^s$ & -71\arcdeg50'00 & Y4KCam & 2008 Oct \\ 
H316+40 & 315.97\arcdeg & 39.95\arcdeg & 13$^h$34$^m$48$^s$ & -21\arcdeg56'24 & 90Prime & 2008 May \\ 
H315+20 & 315.07\arcdeg & 19.99\arcdeg & 13$^h$52$^m$43$^s$ & -41\arcdeg26'05 & Y4KCam & 2006 Apr \\ 
H315-20 & 315.04\arcdeg & -20.03\arcdeg & 16$^h$51$^m$22$^s$ & -76\arcdeg49'47 & Y4KCam & 2006 Apr \\ 
H314+45 & 314.03\arcdeg & 44.99\arcdeg & 13$^h$24$^m$38$^s$ & -17\arcdeg18'20 & 90Prime & 2008 May \\ 
H312+45 & 312.51\arcdeg & 44.99\arcdeg & 13$^h$20$^m$13$^s$ & -17\arcdeg27'33 & 90Prime & 2008 May \\ 
H310+31 & 309.99\arcdeg & 31.00\arcdeg & 13$^h$19$^m$48$^s$ & -31\arcdeg29'45 & Y4KCam & 2006 Apr \\ 
H307+42 & 305.03\arcdeg & 41.98\arcdeg & 13$^h$04$^m$44$^s$ & -20\arcdeg53'57 & 90Prime & 2008 May \\ 
H305+42 & 305.03\arcdeg & 41.98\arcdeg & 12$^h$58$^m$06$^s$ & -20\arcdeg52'02 & 90Prime & 2006 May \\ 
H300+20 & 300.02\arcdeg & 20.01\arcdeg & 12$^h$36$^m$33$^s$ & -42\arcdeg47'15 & Y4KCam & 2006 Apr \\ 
H300-20 & 300.04\arcdeg & -19.97\arcdeg & 11$^h$28$^m$40$^s$ & -82\arcdeg19'09 & Y4KCam & 2006 Apr \\ 
H295+31 & 295.00\arcdeg & 31.00\arcdeg & 12$^h$19$^m$37$^s$ & -31\arcdeg22'40 & Y4KCam & 2006 Apr \\ 
H295-31 & 294.94\arcdeg & -30.97\arcdeg & 04$^h$48$^m$47$^s$ & -82\arcdeg01'58 & Y4KCam & 2008 Oct \\ 
H285+20 & 285.00\arcdeg & 20.01\arcdeg & 11$^h$23$^m$00$^s$ & -39\arcdeg45'21 & Y4KCam & 2006 Apr \\ 
H285-20 & 284.98\arcdeg & -19.95\arcdeg & 08$^h$11$^m$31$^s$ & -72\arcdeg10'17 & Y4KCam & 2008 Oct 
\enddata
\end{deluxetable}
\end{center}

\clearpage
\begin{deluxetable}{cccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Photometric Zero Point Comparison with SDSS DR7.\label{tbl2}}
\tablehead{
\colhead{Field Name} &
\colhead{V Zero Point Difference} & 
\colhead{B-V Zero Point Difference} & 
\colhead{V-R Zero Point Difference} 
}
\startdata
H020+47 & 0.01 & 0.00 & -0.01 \\
H023+40 & -0.01 & -0.03 & -0.04 \\
H025+40 & -0.09 & 0.10 & -0.17 \\
H027+37 & -0.10 & 0.01 & -0.02 \\
H027+40 & -0.06 & -0.08 & -0.02 \\
H030+20 & -0.05 & 0.01 & 0.00 \\
H030-20 & -0.06 & -0.03 & 0.05 \\
H033+40 & 0.00 & -0.01 & -0.02 \\
H035+32 & -0.03 & 0.01 & 0.00 \\
H042+40 & -0.07 & 0.01 & -0.07 \\
H044+40 & 0.09 & -0.21 & -0.16 \\
H046+45 & -0.02 & -0.07 & 0.01 \\
H048+45 & -0.13 & 0.02 & -0.02 \\
H050+31 & -0.05 & -0.04 & -0.02 \\
H050-31 & -0.06 & 0.02 & -0.05 \\
H053+42 & 0.06 & -0.19 & -0.16 \\
H055+42 & -0.08 & 0.01 & -0.05 \\
\tableline
Average & $-0.04 \pm 0.05$ & $-0.03 \pm 0.08 $ & $-0.04 \pm 0.06$ \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Sample entries from the electronic catalog for of the Thick Disk Asymmetry Project.\label{tbl3}}
\tablehead{
\colhead{Star Name} &
\colhead{RA (J2000)} &
\colhead{Dec (J2000)} &
\colhead{$\sigma_{RA}$} &
\colhead{$\sigma_{Dec}$} &
\colhead{Class} &
\colhead{Tests} &
\colhead{$V$} &
\colhead{$\sigma_{V}$} &
\colhead{$U-B$} &
\colhead{$\sigma_{U-B}$} &
\colhead{$B-V$} &
\colhead{$\sigma_{B-V}$} &
\colhead{$V-R$} &
\colhead{$\sigma_{V-R}$}
}
\startdata
H020+20.000194 & 258.718077 & -01.600187&  0.000076&  0.000026&  00.00 & 4 & 21.17 & 00.05&  00.54&  00.16&  00.93&  00.08&  01.10&  00.06 \\
H020+20.000195 & 258.718108 & -02.002500&  0.000063&  0.000135&  00.40 & 3 & 21.91 & 00.16&  99.00&  99.00&  99.00&  99.00&  01.70&  00.17 \\
H020+20.000196 & 258.718169 & -02.080991&  0.000018&  0.000039&  00.20 & 4 & 20.61 & 00.07&  99.00&  99.00&  01.65&  00.14&  00.58&  00.08 \\
H020+20.000197 & 258.718219 & -01.711667&  0.000042&  0.000043 & 00.00 & 4 & 22.15 & 00.16&  99.00&  99.00&  99.00&  99.00&  01.33&  00.19 \\
H020+20.000198 & 258.718250 & -02.247588&  0.000032&  0.000073 & 00.05 & 4 & 22.64 & 00.22&  99.00&  99.00&  00.12&  00.27&  00.66&  00.27 \\
H020+20.000199 & 258.718303 & -02.239392&  0.000052&  0.000072 & 00.00 & 4 & 19.74 & 00.02&  00.12&  00.09&  01.33&  00.05&  01.00&  00.02 \\
\enddata
\end{deluxetable}

\begin{center}
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Area, Completeness and Blue Ridgeline Locations for the Thick Disk Asymmetry Project Fields.\label{tbl4}}
\tablehead{
\colhead{Field Name} &
\colhead{Field Area} &
\colhead{Completeness} &
\colhead{$(B-V)_{P1}$\tablenotemark{a}} &
\colhead{$(B-V)_{P2}$\tablenotemark{b}} &
\colhead{$(B-V)_{P3}$\tablenotemark{c}} &
\colhead{$(B-V)_{P4}$\tablenotemark{d}}
}
\startdata
H020+20 & 1.015 & 19.5 & 0.79 & 0.79 & 0.79 & 0.79 \\
H020+32 & 1.007 & 21.0 & 0.60 & 0.60 & 0.60 & 0.60 \\
H020+47 & 0.756 & 21.5 & 0.65 & 0.65 & 0.65 & 0.65 \\
H020-47 & 0.811 & 19.5 & 0.67 & 0.67 & 0.67 & 0.67 \\
H023+40 & 0.756 & 21.5 & 0.64 & 0.64 & 0.64 & 0.64 \\
H025+40 & 1.002 & 21.0 & 0.56 & 0.56 & 0.56 & 0.56 \\
H027+40 & 0.763 & 21.0 & 0.67 & 0.67 & 0.67 & 0.67 \\
H027+37 & 0.779 & 20.5 & 0.63 & 0.63 & 0.63 & 0.63 \\
H027-37 & 0.813 & 19.0 & 0.69 & 0.69 & 0.69 & 0.69 \\
H030+20 & 1.022 & 21.0 & 0.58 & 0.58 & 0.58 & 0.58 \\
H030-20 & 0.673 & 19.5 & 0.61 & 0.57 & 0.55 & 0.55 \\
H033+40 & 0.768 & 20.0 & 0.65 & 0.65 & 0.65 & 0.65 \\
H033-40 & 0.509 & 19.0 & 0.68 & 0.70 & 0.70 & 0.70 \\
H035+32 & 1.016 & 21.5 & 0.63 & 0.63 & 0.63 & 0.63 \\
H035-32 & 1.015 & 21.0 & 0.62 & 0.62 & 0.62 & 0.62 \\
H042+40 & 1.014 & 21.5 & 0.66 & 0.66 & 0.66 & 0.66 \\
H042-40 & 0.694 & 20.0 & 0.73 & 0.73 & 0.73 & 0.73 \\
H044+40 & 0.769 & 20.5 & 0.86 & 0.86 & 0.86 & 0.86 \\
H045+20 & 1.014 & 21.5 & 0.64 & 0.64 & 0.64 & 0.64 \\
H045-20 & 1.013 & 20.5 & 0.70 & 0.70 & 0.70 & 0.70 \\
H046+45 & 0.756 & 20.5 & 0.68 & 0.68 & 0.68 & 0.68 \\
H048+45 & 0.763 & 21.0 & 0.60 & 0.60 & 0.60 & 0.60 \\
H050+31 & 1.019 & 21.0 & 0.67 & 0.67 & 0.67 & 0.67 \\
H050-31 & 1.016 & 21.5 & 0.65 & 0.61 & 0.61 & 0.61 \\
H053+42 & 0.772 & 20.0 & 0.88 & 0.88 & 0.88 & 0.88 \\
H055+42 & 1.020 & 21.5 & 0.61 & 0.61 & 0.61 & 0.61 \\
H055-42 & 0.693 & 18.5 & 0.55 & 0.63 & 0.63 & 0.63 \\
H060+20 & 0.981 & 21.0 & 0.69 & 0.69 & 0.69 & 0.69 \\
H060-20 & 1.022 & 21.0 & 0.66 & 0.66 & 0.66 & 0.66 \\
H065+31 & 0.998 & 21.5 & 0.68 & 0.68 & 0.68 & 0.68 \\
H065-31 & 0.692 & 19.0 & 0.68 & 0.68 & 0.68 & 0.68 \\
H075+20 & 1.029 & 21.5 & 0.66 & 0.66 & 0.66 & 0.66 \\
H075-20 & 0.690 & 18.5 & 0.66 & 0.66 & 0.66 & 0.66 \\
H340+20 & 0.882 & 18.0 & 0.62 & 0.62 & 0.62 & 0.62 \\
H340+32 & 0.985 & 20.0 & 0.52 & 0.52 & 0.52 & 0.52 \\
H340+47 & 0.761 & 21.0 & 0.63 & 0.58 & 0.57 & 0.58 \\
H340-20 & 0.910 & 18.5 & 0.64 & 0.64 & 0.64 & 0.64 \\
H337+40 & 0.764 & 20.5 & 0.73 & 0.69 & 0.68 & 0.67 \\
H335+40 & 0.905 & 21.0 & 0.68 & 0.68 & 0.68 & 0.68 \\
H335-40 & 0.486 & 18.5 & 0.65 & 0.65 & 0.65 & 0.65 \\
H333+37 & 0.762 & 20.0 & 0.61 & 0.58 & 0.58 & 0.58 \\
H333+40 & 0.761 & 20.5 & 0.69 & 0.67 & 0.67 & 0.67 \\
H330+20 & 0.907 & 18.5 & 0.60 & 0.60 & 0.60 & 0.60 \\
H330-20 & 0.915 & 18.0 & 0.57 & 0.57 & 0.57 & 0.57 \\
H327+40 & 0.768 & 18.5 & 0.64 & 0.64 & 0.64 & 0.64 \\
H325+32 & 0.897 & 18.5 & 0.59 & 0.57 & 0.57 & 0.57 \\
H325-32 & 0.921 & 19.0 & 0.68 & 0.68 & 0.68 & 0.68 \\
H318+40 & 1.01 & 20.0 & 0.61 & 0.59 & 0.59 & 0.59 \\
H318-40 & 0.614 & 19.0 & 0.67 & 0.67 & 0.67 & 0.67 \\
H316+40 & 0.755 & 19.5 & 0.86 & 0.81 & 0.81 & 0.81 \\
H315+20 & 0.921 & 18.0 & 0.58 & 0.58 & 0.58 & 0.58 \\
H315-20 & 0.902 & 18.0 & 0.57 & 0.57 & 0.57 & 0.57 \\
H314+45 & 0.762 & 20.0 & 0.65 & 0.63 & 0.61 & 0.61 \\
H312+45 & 0.760 & 19.5 & 0.59 & 0.54 & 0.54 & 0.54 \\
H310+31 & 0.876 & 19.0 & 0.59 & 0.59 & 0.59 & 0.59 \\
H307+42 & 0.760 & 19.0 & 0.84 & 0.78 & 0.78 & 0.78 \\
H305+42 & 1.001 & 19.5 & 0.66 & 0.66 & 0.66 & 0.66 \\
H300+20 & 0.907 & 18.0 & 0.61 & 0.61 & 0.61 & 0.61 \\
H300-20 & 0.907 & 18.5 & 0.57 & 0.57 & 0.57 & 0.57 \\
H295+31 & 0.873 & 18.0 & 0.58 & 0.59 & 0.59 & 0.59 \\
H295-31 & 0.926 & 18.5 & 0.69 & 0.67 & 0.67 & 0.67 \\
H285+20 & 0.897 & 18.0 & 0.64 & 0.64 & 0.64 & 0.64 \\
H285-20 & 0.903 & 18.5 & 0.65 & 0.65 & 0.65 & 0.65 \\
\enddata
\tablenotetext{a}{~ Location of blue ridge for $16 < V < 18$.}
\tablenotetext{b}{~ Location of blue ridge for $18 < V < 19$.}
\tablenotetext{c}{~ Location of blue ridge for $19 < V < 20$.}
\tablenotetext{d}{~ Location of blue ridge for $20 < V < 21$.}
\end{deluxetable}
\end{center}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Galmod predictions for ``Blue" star counts with $0 < B-V < (B-V)_{P}$.\label{tbl5}}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in}
\tablehead{
Fields & Joint & \multicolumn{5}{c}{GALMOD Ratio Predictions} & \multicolumn{5}{c}{Disk/Halo/Thick Disk Fraction of Total Stars} \\
Compared & Limit &  All & $16-18$ & $18-19$ & $19-20$ & $20-21$ & All & $16-18$ & $18-19$ & $19-20$ & $20-21$ \\
}
\startdata
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios above the Galactic Plane}\\ \tableline
H020+20/H340+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.44/0.23/0.33 & 0.44/0.23/0.33 & -/-/- & -/-/- & -/-/- \\
H020+32/H340+32 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.05/0.48/0.47 & 0.31/0.26/0.43 & 0.00/0.64/0.36 & 0.00/0.72/0.27 & -/-/- \\
H020+47/H340+47 & 21.0 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.04/0.55/0.41 & 0.06/0.41/0.53 & 0.00/0.71/0.28 & 0.01/0.81/0.18 & 0.01/0.59/0.40 \\
H023+40/H337+40 & 20.5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.03/0.56/0.41 & 0.09/0.38/0.53 & 0.00/0.68/0.32 & 0.01/0.78/0.21 & 0.01/0.58/0.42 \\
H025+40/H335+40 & 21.0 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.06/0.51/0.43 & 0.09/0.38/0.53 & 0.00/0.68/0.31 & 0.01/0.78/0.21 & 0.01/0.58/0.42 \\
H027+37/H333+37 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.03/0.51/0.45 & 0.25/0.28/0.47 & 0.00/0.67/0.33 & 0.01/0.77/0.23 & -/-/- \\
H027+40/H333+40 & 20.5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.03/0.57/0.41 & 0.21/0.30/0.49 & 0.00/0.68/0.31 & 0.01/0.79/0.21 & 0.01/0.58/0.41 \\
H030+20/H330+20 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.49/0.18/0.33 & 0.45/0.20/0.34 & 0.09/0.38/0.53 & -/-/- & -/-/- \\
H033+40/H327+40 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.16/0.33/0.51 & 0.22/0.29/0.49 & 0.00/0.69/0.31 & -/-/- & -/-/- \\
H035+32/H325+32 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.25/0.28/0.47 & 0.32/0.24/0.43 & 0.00/0.64/0.36 & -/-/- & -/-/- \\
H042+40/H318+40 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.03/0.53/0.44 & 0.22/0.28/0.49 & 0.00/0.69/0.31 & 0.01/0.81/0.18 & -/-/- \\
H044+40/H316+40 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.04/0.49/0.47 & 0.22/0.28/0.49 & 0.00/0.69/0.31 & 0.01/0.81/0.18 & -/-/- \\
H045+20/H315+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.60/0.12/0.28 & 0.60/0.12/0.28 & -/-/- & -/-/- & -/-/- \\
H046+45/H314+45 & 20.0 & 1.02 & 1.01 & 1.02 & 1.02 & - & 0.03/0.56/0.42 & 0.07/0.38/0.55 & 0.00/0.72/0.28 & 0.01/0.84/0.15 & -/-/- \\
H048+45/H312+45 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.03/0.51/0.46 & 0.07/0.38/0.55 & 0.00/0.72/0.28 & 0.01/0.84/0.15 & -/-/- \\
H050+31/H310+31 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.22/0.29/0.49 & 0.36/0.21/0.43 & 0.01/0.62/0.37 & -/-/- & -/-/- \\
H053+42/H307+42 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.04/0.45/0.51 & 0.08/0.36/0.55 & 0.00/0.70/0.29 & -/-/- & -/-/- \\
H055+42/H305+42 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.04/0.49/0.47 & 0.08/0.36/0.56 & 0.00/0.70/0.29 & 0.03/0.50/0.47 & -/-/- \\
H060+20/H300+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.61/0.10/0.29 & 0.61/0.10/0.29 & -/-/- & -/-/- & -/-/- \\
H065+31/H295+31 & 18.0 & 1.00 & 1.00 & - & - & - & 0.37/0.19/0.44 & 0.37/0.19/0.44 & -/-/- & -/-/- & -/-/- \\
H075+20/H285+20 & 18.0 & 1.01 & 1.01 & - & - & - & 0.62/0.09/0.29 & 0.62/0.09/0.29 & -/-/- & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios below the Galactic Plane}\\ \tableline
H030-20/H330-20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.60/0.14/0.26 & 0.60/0.14/0.26 & -/-/- & -/-/- & -/-/- \\
H035-32/H325-32 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.09/0.39/0.51 & 0.35/0.23/0.42 & 0.00/0.63/0.36 & -/-/- & -/-/- \\
H042-40/H318-40 & 19.0 & 1.01 & 1.01 & 1.01 & - & - & 0.05/0.43/0.51 & 0.24/0.27/0.49 & 0.00/0.68/0.31 & -/-/- & -/-/- \\
H045-20/H315-20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.62/0.11/0.27 & 0.62/0.11/0.27 & -/-/- & -/-/- & -/-/- \\
H060-20/H300-20 & 18.5 & 0.99 & 0.99 & 0.99 & - & - & 0.56/0.11/0.33 & 0.64/0.09/0.27 & 0.27/0.20/0.53 & -/-/- & -/-/- \\
H065-31/H295-31 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.31/0.21/0.47 & 0.39/0.18/0.43 & 0.01/0.60/0.40 & -/-/- & -/-/- \\
H075-20/H285-20 & 18.5 & 0.99 & 0.99 & 1.00 & - & - & 0.57/0.10/0.33 & 0.64/0.08/0.28 & 0.27/0.18/0.55 & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 1 ratios above/below the Galactic Plane}\\ \tableline
H020+47/H020-47 & 19.5 & 0.98 & 0.98 & 0.99 & 1.00 & - & 0.02/0.52/0.46 & 0.06/0.40/0.54 & 0.00/0.71/0.29 & 0.01/0.81/0.18 & -/-/- \\
H027+37/H027-37 & 19.0 & 0.98 & 0.95 & 0.99 & - & - & 0.06/0.44/0.51 & 0.26/0.28/0.46 & 0.00/0.66/0.33 & -/-/- & -/-/- \\
H030+20/H030-20 & 19.5 & 0.96 & 0.92 & 0.97 & 0.99 & - & 0.21/0.33/0.46 & 0.55/0.16/0.29 & 0.10/0.37/0.53 & 0.01/0.63/0.36 & -/-/- \\
H033+40/H033-40 & 19.0 & 0.99 & 0.97 & 1.01 & - & - & 0.05/0.45/0.50 & 0.23/0.29/0.49 & 0.00/0.68/0.31 & -/-/- & -/-/- \\
H035+32/H035-32 & 21.0 & 0.98 & 0.95 & 0.99 & 1.00 & 0.99 & 0.10/0.46/0.45 & 0.34/0.24/0.43 & 0.00/0.64/0.36 & 0.01/0.74/0.25 & 0.01/0.53/0.46 \\
H042+40/H042-40 & 20.0 & 0.98 & 0.96 & 0.99 & 1.00 & - & 0.03/0.53/0.44 & 0.23/0.28/0.49 & 0.00/0.68/0.31 & 0.01/0.81/0.19 & -/-/- \\
H045+20/H045-20 & 20.5 & 0.96 & 0.93 & 0.96 & 0.99 & 0.98 & 0.23/0.30/0.47 & 0.61/0.11/0.27 & 0.25/0.24/0.51 & 0.01/0.61/0.39 & 0.11/0.36/0.54 \\
H050+31/H050-31 & 21.0 & 0.97 & 0.95 & 0.99 & 1.00 & 0.96 & 0.18/0.37/0.44 & 0.37/0.20/0.43 & 0.01/0.62/0.38 & 0.01/0.74/0.25 & 0.24/0.34/0.42 \\
H055+42/H055-42 & 18.5 & 0.96 & 0.96 & 0.99 & - & - & 0.13/0.34/0.53 & 0.17/0.30/0.52 & 0.00/0.70/0.30 & -/-/- & -/-/- \\
H060+20/H060-20 & 21.0 & 0.95 & 0.92 & 0.96 & 0.99 & 0.94 & 0.36/0.21/0.43 & 0.62/0.10/0.28 & 0.26/0.21/0.53 & 0.01/0.58/0.41 & 0.44/0.18/0.38 \\
H065+31/H065-31 & 19.0 & 0.95 & 0.94 & 0.99 & - & - & 0.24/0.26/0.50 & 0.38/0.18/0.44 & 0.01/0.60/0.39 & -/-/- & -/-/- \\
H075+20/H075-20 & 18.5 & 0.93 & 0.92 & 0.96 & - & - & 0.56/0.10/0.34 & 0.63/0.08/0.28 & 0.26/0.19/0.55 & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 4 ratios above/below the Galactic Plane}\\ \tableline
H285+20/H285-20 & 18.0 & 0.91 & 0.91 & - & - & - & 0.63/0.08/0.28 & 0.63/0.08/0.28 & -/-/- & -/-/- & -/-/- \\
H295+31/H295-31 & 18.0 & 0.94 & 0.94 & - & - & - & 0.38/0.18/0.44 & 0.38/0.18/0.44 & -/-/- & -/-/- & -/-/- \\
H300+20/H300-20 & 18.0 & 0.91 & 0.91 & - & - & - & 0.63/0.10/0.28 & 0.63/0.10/0.28 & -/-/- & -/-/- & -/-/- \\
H315+20/H315-20 & 18.0 & 0.92 & 0.92 & - & - & - & 0.61/0.12/0.27 & 0.61/0.12/0.27 & -/-/- & -/-/- & -/-/- \\
H318+40/H318-40 & 19.0 & 0.99 & 0.97 & 1.00 & - & - & 0.05/0.44/0.51 & 0.23/0.28/0.49 & 0.00/0.68/0.31 & -/-/- & -/-/- \\
H325+32/H325-32 & 18.5 & 0.96 & 0.95 & 0.99 & - & - & 0.26/0.27/0.47 & 0.34/0.24/0.43 & 0.00/0.64/0.36 & -/-/- & -/-/- \\
H330+20/H330-20 & 18.0 & 0.92 & 0.92 & - & - & - & 0.55/0.16/0.29 & 0.55/0.16/0.29 & -/-/- & -/-/- & -/-/- \\
H335+40/H335-40 & 18.5 & 0.98 & 0.97 & 1.00 & - & - & 0.13/0.36/0.51 & 0.18/0.32/0.50 & 0.00/0.68/0.32 & -/-/- & -/-/- \\
H340+20/H340-20 & 18.0 & 0.93 & 0.93 & - & - & - & 0.45/0.22/0.33 & 0.45/0.22/0.33 & -/-/- & -/-/- & -/-/- \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Galmod predictions for ``Intermediate" stars with $(B-V)_{P} - 0.5 < B-V < (B-V)_{P} + 0.5$.\label{tbl6}}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in}
\tablehead{
Fields & Joint &  \multicolumn{5}{c}{GALMOD Ratio Predictions} & \multicolumn{5}{c}{Disk/Halo/Thick Disk Fraction of Total Stars} \\
Compared &Limit&  All & $16-18$ & $18-19$ & $19-20$ & $20-21$ & All & $16-18$ & $18-19$ & $19-20$ & $20-21$ \\
}

\startdata
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios above the Galactic Plane}\\ \tableline
H020+20/H340+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.67/0.10/0.22 & 0.67/0.10/0.22 & -/-/- & -/-/- & -/-/- \\
H020+32/H340+32 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.29/0.28/0.42 & 0.55/0.14/0.30 & 0.23/0.30/0.47 & 0.07/0.41/0.51 & -/-/- \\
H020+47/H340+47 & 21.0 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.17/0.40/0.43 & 0.42/0.20/0.38 & 0.10/0.39/0.51 & 0.02/0.51/0.47 & 0.38/0.25/0.37 \\
H023+40/H337+40 & 20.5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20/0.36/0.44 & 0.47/0.18/0.35 & 0.14/0.35/0.50 & 0.03/0.47/0.50 & 0.30/0.27/0.43 \\
H025+40/H335+40 & 21.0 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20/0.37/0.43 & 0.47/0.18/0.35 & 0.14/0.35/0.50 & 0.03/0.47/0.49 & 0.31/0.27/0.43 \\
H027+37/H333+37 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.26/0.31/0.43 & 0.52/0.16/0.32 & 0.17/0.33/0.49 & 0.04/0.46/0.50 & -/-/- \\
H027+40/H333+40 & 20.5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20/0.36/0.44 & 0.50/0.17/0.33 & 0.15/0.35/0.50 & 0.03/0.48/0.49 & 0.31/0.27/0.43 \\
H030+20/H330+20 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.66/0.10/0.23 & 0.69/0.09/0.22 & 0.51/0.16/0.33 & -/-/- & -/-/- \\
H033+40/H327+40 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.45/0.19/0.36 & 0.51/0.16/0.33 & 0.15/0.35/0.50 & -/-/- & -/-/- \\
H035+32/H325+32 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.52/0.16/0.32 & 0.58/0.13/0.29 & 0.24/0.29/0.47 & -/-/- & -/-/- \\
H042+40/H318+40 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.26/0.31/0.43 & 0.52/0.15/0.33 & 0.15/0.34/0.50 & 0.03/0.48/0.48 & -/-/- \\
H044+40/H316+40 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.31/0.27/0.42 & 0.52/0.15/0.33 & 0.16/0.34/0.50 & 0.03/0.48/0.48 & -/-/- \\
H045+20/H315+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.73/0.07/0.20 & 0.73/0.07/0.20 & -/-/- & -/-/- & -/-/- \\
H046+45/H314+45 & 20.0 & 1.01 & 1.01 & 1.02 & 1.02 & - & 0.23/0.33/0.43 & 0.46/0.18/0.36 & 0.12/0.37/0.51 & 0.02/0.52/0.46 & -/-/- \\
H048+45/H312+45 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.28/0.29/0.43 & 0.46/0.18/0.36 & 0.12/0.37/0.51 & 0.02/0.52/0.46 & -/-/- \\
H050+31/H310+31 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.50/0.16/0.34 & 0.61/0.11/0.28 & 0.28/0.26/0.47 & -/-/- & -/-/- \\
H053+42/H307+42 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.36/0.23/0.41 & 0.49/0.16/0.35 & 0.14/0.35/0.51 & -/-/- & -/-/- \\
H055+42/H305+42 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.31/0.27/0.42 & 0.49/0.16/0.35 & 0.14/0.35/0.51 & 0.39/0.23/0.38 & -/-/- \\
H060+20/H300+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.75/0.05/0.19 & 0.75/0.05/0.19 & -/-/- & -/-/- & -/-/- \\
H065+31/H295+31 & 18.0 & 1.00 & 1.00 & - & - & - & 0.63/0.09/0.27 & 0.63/0.09/0.27 & -/-/- & -/-/- & -/-/- \\
H075+20/H285+20 & 18.0 & 1.01 & 1.01 & - & - & - & 0.77/0.04/0.19 & 0.77/0.04/0.19 & -/-/- & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios below the Galactic Plane}\\ \tableline
H030-20/H330-20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.72/0.08/0.20 & 0.72/0.08/0.20 & -/-/- & -/-/- & -/-/- \\
H035-32/H325-32 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.46/0.18/0.36 & 0.60/0.12/0.28 & 0.26/0.28/0.47 & -/-/- & -/-/- \\
H042-40/H318-40 & 19.0 & 1.01 & 1.01 & 1.01 & - & - & 0.39/0.22/0.39 & 0.54/0.14/0.32 & 0.17/0.33/0.50 & -/-/- & -/-/- \\
H045-20/H315-20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.75/0.06/0.19 & 0.75/0.06/0.19 & -/-/- & -/-/- & -/-/- \\
H060-20/H300-20 & 18.5 & 0.99 & 0.99 & 0.99 & - & - & 0.74/0.06/0.21 & 0.77/0.05/0.18 & 0.61/0.09/0.29 & -/-/- & -/-/- \\
H065-31/H295-31 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.61/0.11/0.29 & 0.66/0.09/0.26 & 0.31/0.22/0.47 & -/-/- & -/-/- \\
H075-20/H285-20 & 18.5 & 1.00 & 1.00 & 0.99 & - & - & 0.75/0.05/0.20 & 0.78/0.04/0.18 & 0.63/0.08/0.29 & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 1 ratios above/below the Galactic Plane}\\ \tableline
H020+47/H020-47 & 19.5 & 0.96 & 0.94 & 0.97 & 0.98 & - & 0.25/0.31/0.44 & 0.43/0.20/0.37 & 0.10/0.39/0.51 & 0.02/0.51/0.47 & -/-/- \\
H027+37/H027-37 & 19.0 & 0.94 & 0.93 & 0.96 & - & - & 0.38/0.23/0.39 & 0.53/0.15/0.31 & 0.18/0.33/0.49 & -/-/- & -/-/- \\
H030+20/H030-20 & 19.5 & 0.93 & 0.91 & 0.93 & 0.95 & - & 0.56/0.14/0.29 & 0.71/0.08/0.21 & 0.52/0.16/0.32 & 0.29/0.26/0.44 & -/-/- \\
H033+40/H033-40 & 19.0 & 0.96 & 0.94 & 0.98 & - & - & 0.36/0.23/0.40 & 0.52/0.16/0.33 & 0.15/0.34/0.50 & -/-/- & -/-/- \\
H035+32/H035-32 & 21.0 & 0.96 & 0.93 & 0.96 & 0.98 & 0.95 & 0.28/0.31/0.42 & 0.59/0.12/0.28 & 0.25/0.28/0.47 & 0.08/0.41/0.51 & 0.39/0.21/0.40 \\
H042+40/H042-40 & 20.0 & 0.96 & 0.93 & 0.97 & 0.98 & - & 0.27/0.30/0.43 & 0.53/0.15/0.32 & 0.16/0.34/0.50 & 0.04/0.48/0.49 & -/-/- \\
H045+20/H045-20 & 20.5 & 0.94 & 0.92 & 0.93 & 0.96 & 0.93 & 0.51/0.15/0.33 & 0.74/0.06/0.20 & 0.58/0.12/0.30 & 0.31/0.23/0.46 & 0.58/0.11/0.32 \\
H050+31/H050-31 & 21.0 & 0.95 & 0.92 & 0.96 & 0.98 & 0.91 & 0.36/0.25/0.39 & 0.63/0.10/0.27 & 0.28/0.25/0.46 & 0.09/0.39/0.52 & 0.80/0.04/0.16 \\
H055+42/H055-42 & 18.5 & 0.94 & 0.93 & 0.97 & - & - & 0.46/0.18/0.36 & 0.52/0.15/0.33 & 0.15/0.34/0.51 & -/-/- & -/-/- \\
H060+20/H060-20 & 21.0 & 0.93 & 0.91 & 0.93 & 0.95 & 0.91 & 0.55/0.13/0.32 & 0.76/0.05/0.19 & 0.60/0.10/0.30 & 0.32/0.21/0.48 & 0.85/0.02/0.13 \\
H065+31/H065-31 & 19.0 & 0.93 & 0.92 & 0.95 & - & - & 0.54/0.13/0.32 & 0.65/0.09/0.26 & 0.30/0.23/0.47 & -/-/- & -/-/- \\
H075+20/H075-20 & 18.5 & 0.91 & 0.91 & 0.93 & - & - & 0.74/0.05/0.21 & 0.77/0.04/0.18 & 0.62/0.08/0.30 & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 4 ratios above/below the Galactic Plane}\\ \tableline
H285+20/H285-20 & 18.0 & 0.90 & 0.90 & - & - & - & 0.77/0.04/0.18 & 0.77/0.04/0.18 & -/-/- & -/-/- & -/-/- \\
H295+31/H295-31 & 18.0 & 0.92 & 0.92 & - & - & - & 0.65/0.09/0.26 & 0.65/0.09/0.26 & -/-/- & -/-/- & -/-/- \\
H300+20/H300-20 & 18.0 & 0.90 & 0.90 & - & - & - & 0.76/0.05/0.19 & 0.76/0.05/0.19 & -/-/- & -/-/- & -/-/- \\
H315+20/H315-20 & 18.0 & 0.91 & 0.91 & - & - & - & 0.74/0.06/0.20 & 0.74/0.06/0.20 & -/-/- & -/-/- & -/-/- \\
H318+40/H318-40 & 19.0 & 0.96 & 0.94 & 0.98 & - & - & 0.38/0.23/0.40 & 0.53/0.15/0.32 & 0.16/0.34/0.50 & -/-/- & -/-/- \\
H325+32/H325-32 & 18.5 & 0.93 & 0.93 & 0.96 & - & - & 0.53/0.15/0.32 & 0.59/0.12/0.28 & 0.25/0.28/0.47 & -/-/- & -/-/- \\
H330+20/H330-20 & 18.0 & 0.91 & 0.91 & - & - & - & 0.71/0.08/0.21 & 0.71/0.08/0.21 & -/-/- & -/-/- & -/-/- \\
H335+40/H335-40 & 18.5 & 0.95 & 0.94 & 0.98 & - & - & 0.43/0.20/0.37 & 0.50/0.17/0.34 & 0.15/0.35/0.50 & -/-/- & -/-/- \\
H340+20/H340-20 & 18.0 & 0.91 & 0.91 & - & - & - & 0.68/0.10/0.22 & 0.68/0.10/0.22 & -/-/- & -/-/- & -/-/- \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Galmod predictions for ``Red" stars with $(B-V)_{P} + 0.5 < B-V < (B-V)_{P} + 1.5$.\label{tbl7}}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.02in}
\tablehead{
Fields & Joint &  \multicolumn{5}{c}{GALMOD Ratio Predictions} & \multicolumn{5}{c}{Disk/Halo/Thick Disk Fraction of Total Stars} \\
Compared &Limit &  All & $16-18$ & $18-19$ & $19-20$ & $20-21$ & All & $16-18$ & $18-19$ & $19-20$ & $20-21$ \\
}

\startdata
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios above the Galactic Plane}\\ \tableline
H020+20/H340+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H020+32/H340+32 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.94/0.01/0.05 & 0.98/0.00/0.01 & 0.95/0.01/0.04 & 0.92/0.01/0.07 & -/-/- \\
H020+47/H340+47 & 21.0 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90/0.02/0.08 & 0.98/0.00/0.02 & 0.93/0.01/0.06 & 0.87/0.02/0.11 & 1.00/0.00/0.00 \\
H023+40/H337+40 & 20.5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.89/0.02/0.09 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & 0.89/0.02/0.09 & 1.00/0.00/0.00 \\
H025+40/H335+40 & 21.0 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.92/0.01/0.07 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & 0.89/0.02/0.09 & 1.00/0.00/0.00 \\
H027+37/H333+37 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.93/0.01/0.06 & 0.98/0.00/0.02 & 0.95/0.01/0.05 & 0.90/0.02/0.08 & -/-/- \\
H027+40/H333+40 & 20.5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.89/0.02/0.09 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & 0.89/0.02/0.09 & 1.00/0.00/0.00 \\
H030+20/H330+20 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & 0.98/0.00/0.02 & -/-/- & -/-/- \\
H033+40/H327+40 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.98/0.00/0.02 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & -/-/- & -/-/- \\
H035+32/H325+32 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.98/0.00/0.02 & 0.98/0.00/0.01 & 0.95/0.01/0.04 & -/-/- & -/-/- \\
H042+40/H318+40 & 20.0 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.92/0.01/0.07 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & 0.89/0.02/0.09 & -/-/- \\
H044+40/H316+40 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.94/0.01/0.05 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & 0.89/0.02/0.09 & -/-/- \\
H045+20/H315+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H046+45/H314+45 & 20.0 & 1.01 & 1.00 & 1.01 & 1.01 & - & 0.91/0.01/0.08 & 0.98/0.00/0.02 & 0.93/0.01/0.06 & 0.87/0.02/0.11 & -/-/- \\
H048+45/H312+45 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.93/0.01/0.06 & 0.98/0.00/0.02 & 0.93/0.01/0.06 & 0.87/0.02/0.11 & -/-/- \\
H050+31/H310+31 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.98/0.00/0.02 & 0.99/0.00/0.01 & 0.96/0.01/0.04 & -/-/- & -/-/- \\
H053+42/H307+42 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.95/0.01/0.04 & 0.98/0.00/0.02 & 0.94/0.01/0.06 & -/-/- & -/-/- \\
H055+42/H305+42 & 19.5 & 1.00 & 1.00 & 1.00 & 1.00 & - & 0.94/0.01/0.06 & 0.98/0.00/0.02 & 0.94/0.01/0.06 & 1.00/0.00/0.00 & -/-/- \\
H060+20/H300+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H065+31/H295+31 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H075+20/H285+20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios below the Galactic Plane}\\ \tableline
H030-20/H330-20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H035-32/H325-32 & 19.0 & 1.00 & 1.00 & 1.00 & - & - & 0.98/0.00/0.02 & 0.98/0.00/0.01 & 0.96/0.00/0.04 & -/-/- & -/-/- \\
H042-40/H318-40 & 19.0 & 1.01 & 1.00 & 1.01 & - & - & 0.97/0.00/0.02 & 0.98/0.00/0.02 & 0.95/0.01/0.05 & -/-/- & -/-/- \\
H045-20/H315-20 & 18.0 & 1.00 & 1.00 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H060-20/H300-20 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- \\
H065-31/H295-31 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.98/0.00/0.02 & 0.99/0.00/0.01 & 0.96/0.00/0.04 & -/-/- & -/-/- \\
H075-20/H285-20 & 18.5 & 1.00 & 1.00 & 1.00 & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 1 ratios above/below the Galactic Plane}\\ \tableline
H020+47/H020-47 & 19.5 & 0.90 & 0.89 & 0.90 & 0.90 & - & 0.93/0.01/0.06 & 0.98/0.00/0.02 & 0.93/0.01/0.06 & 0.87/0.02/0.11 & -/-/- \\
H027+37/H027-37 & 19.0 & 0.89 & 0.89 & 0.89 & - & - & 0.97/0.00/0.02 & 0.98/0.00/0.02 & 0.95/0.01/0.05 & -/-/- & -/-/- \\
H030+20/H030-20 & 19.5 & 0.89 & 0.89 & 0.89 & 0.89 & - & 0.98/0.00/0.02 & 0.99/0.00/0.01 & 0.98/0.00/0.01 & 0.96/0.01/0.04 & -/-/- \\
H033+40/H033-40 & 19.0 & 0.90 & 0.90 & 0.90 & - & - & 0.97/0.00/0.02 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & -/-/- & -/-/- \\
H035+32/H035-32 & 21.0 & 0.90 & 0.89 & 0.90 & 0.90 & 0.89 & 0.94/0.01/0.05 & 0.98/0.00/0.01 & 0.96/0.01/0.04 & 0.92/0.01/0.07 & 1.00/0.00/0.00 \\
H042+40/H042-40 & 20.0 & 0.90 & 0.89 & 0.90 & 0.90 & - & 0.92/0.01/0.07 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & 0.89/0.02/0.09 & -/-/- \\
H045+20/H045-20 & 20.5 & 0.90 & 0.89 & 0.89 & 0.90 & 0.89 & 0.97/0.00/0.02 & 0.99/0.00/0.01 & 0.99/0.00/0.01 & 0.96/0.01/0.04 & 1.00/0.00/0.00 \\
H050+31/H050-31 & 21.0 & 0.89 & 0.89 & 0.90 & 0.90 & 0.89 & 0.97/0.00/0.02 & 0.99/0.00/0.01 & 0.96/0.00/0.04 & 0.92/0.01/0.07 & 1.00/0.00/0.00 \\
H055+42/H055-42 & 18.5 & 0.89 & 0.89 & 0.90 & - & - & 0.97/0.00/0.03 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & -/-/- & -/-/- \\
H060+20/H060-20 & 21.0 & 0.89 & 0.89 & 0.89 & 0.90 & 0.89 & 0.98/0.00/0.01 & 0.99/0.00/0.01 & 0.99/0.00/0.01 & 0.95/0.01/0.04 & 1.00/0.00/0.00 \\
H065+31/H065-31 & 19.0 & 0.89 & 0.89 & 0.89 & - & - & 0.98/0.00/0.02 & 0.99/0.00/0.01 & 0.96/0.00/0.04 & -/-/- & -/-/- \\
H075+20/H075-20 & 18.5 & 0.89 & 0.89 & 0.89 & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- \\
\multicolumn{11}{l}{Quadrant 4 ratios above/below the Galactic Plane}\\ \tableline
H285+20/H285-20 & 18.0 & 0.89 & 0.89 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H295+31/H295-31 & 18.0 & 0.89 & 0.89 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H300+20/H300-20 & 18.0 & 0.89 & 0.89 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H315+20/H315-20 & 18.0 & 0.89 & 0.89 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H318+40/H318-40 & 19.0 & 0.90 & 0.89 & 0.90 & - & - & 0.97/0.00/0.02 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & -/-/- & -/-/- \\
H325+32/H325-32 & 18.5 & 0.89 & 0.89 & 0.90 & - & - & 0.98/0.00/0.02 & 0.98/0.00/0.01 & 0.96/0.01/0.04 & -/-/- & -/-/- \\
H330+20/H330-20 & 18.0 & 0.89 & 0.89 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
H335+40/H335-40 & 18.5 & 0.90 & 0.90 & 0.90 & - & - & 0.97/0.00/0.03 & 0.98/0.00/0.02 & 0.94/0.01/0.05 & -/-/- & -/-/- \\
H340+20/H340-20 & 18.0 & 0.89 & 0.89 & - & - & - & 0.99/0.00/0.01 & 0.99/0.00/0.01 & -/-/- & -/-/- & -/-/- \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Star counts super-ratio for ``Blue" stars with $0 < B-V < (B-V)_{P}$.\label{tbl8}}
\tablewidth{0pt}
\tablehead{
Fields & Joint & \multicolumn{2}{c}{All Data} & \multicolumn{2}{c}{$ 16 < V < 18$} & \multicolumn{2}{c}{$ 18 < V < 19$} & \multicolumn{2}{c}{$ 19 < V < 20$} &  \multicolumn{2}{c}{$ 20 < V < 21$} \\
Compared &  Limit & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ \\
}
\startdata
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios above the Galactic Plane}\\ \tableline
H020+20/H340+20 & 18.0 & $ 0.97 \pm 0.06 $ & 0.50 &  $ 0.97 \pm 0.06 $ & 0.50 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H020+32/H340+32 & 20.0 & $ 1.04 \pm 0.07 $ & 0.57 &  $ 1.06 \pm 0.07 $ & 0.86 &  $ 0.96 \pm 0.08 $ & 0.48 &  $ 1.09 \pm 0.07 $ & 1.27 &  $ - \pm - $ & - \\
H020+47/H340+47 & 21.0 & $ 0.98 \pm 0.06 $ & 0.30 &  $ 1.13 \pm 0.14 $ & 0.91 &  $ 1.09 \pm 0.12 $ & 0.77 &  $ 0.84 \pm 0.08 $ & 1.86 &  $ 0.94 \pm 0.08 $ & 0.78 \\
H023+40/H337+40 & 20.5 & $ 1.05 \pm 0.07 $ & 0.79 &  $ 1.20 \pm 0.12 $ & 1.61 &  $ 1.04 \pm 0.11 $ & 0.39 &  $ 0.96 \pm 0.09 $ & 0.39 &  $ 0.98 \pm 0.10 $ & 0.23 \\
H025+40/H335+40 & 21.0 & $ 1.01 \pm 0.09 $ & 0.14 &  $ 1.10 \pm 0.07 $ & 1.40 &  $ 1.01 \pm 0.13 $ & 0.07 &  $ 0.98 \pm 0.10 $ & 0.24 &  $ 0.98 \pm 0.08 $ & 0.26 \\
H027+37/H333+37 & 20.0 & $ 1.02 \pm 0.07 $ & 0.24 &  $ 1.16 \pm 0.12 $ & 1.35 &  $ 1.05 \pm 0.10 $ & 0.56 &  $ 0.86 \pm 0.06 $ & 2.24 &  $ - \pm - $ & - \\
H027+40/H333+40 & 20.5 & $ 1.09 \pm 0.08 $ & 1.17 &  $ 1.41 \pm 0.28 $ & 1.46 &  $ 1.07 \pm 0.11 $ & 0.63 &  $ 0.97 \pm 0.09 $ & 0.28 &  $ 0.87 \pm 0.10 $ & 1.30 \\
H030+20/H330+20 & 18.5 & $ 1.00 \pm 0.08 $ & 0.05 &  $ 1.00 \pm 0.08 $ & 0.03 &  $ 0.99 \pm 0.07 $ & 0.11 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H033+40/H327+40 & 18.5 & $ 1.03 \pm 0.09 $ & 0.37 &  $ 1.00 \pm 0.11 $ & 0.02 &  $ 1.13 \pm 0.15 $ & 0.83 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035+32/H325+32 & 18.5 & $ 1.06 \pm 0.08 $ & 0.78 &  $ 1.13 \pm 0.06 $ & 2.28 &  $ 0.88 \pm 0.10 $ & 1.19 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H042+40/H318+40 & 20.0 & $ 1.01 \pm 0.06 $ & 0.09 &  $ 1.09 \pm 0.08 $ & 1.06 &  $ 1.03 \pm 0.10 $ & 0.32 &  $ 0.92 \pm 0.06 $ & 1.27 &  $ - \pm - $ & - \\
H044+40/H316+40 & 19.5 & $ 1.23 \pm 0.10 $ & 2.33 &  $ 1.21 \pm 0.13 $ & 1.58 &  $ 1.21 \pm 0.14 $ & 1.55 &  $ 1.29 \pm 0.17 $ & 1.77 &  $ - \pm - $ & - \\
H045+20/H315+20 & 18.0 & $ 1.12 \pm 0.10 $ & 1.19 &  $ 1.12 \pm 0.10 $ & 1.19 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H046+45/H314+45 & 20.0 & $ 0.97 \pm 0.11 $ & 0.45 &  $ 1.26 \pm 0.24 $ & 1.07 &  $ 0.92 \pm 0.16 $ & 0.63 &  $ 0.83 \pm 0.09 $ & 2.18 &  $ - \pm - $ & - \\
H048+45/H312+45 & 19.5 & $ 0.93 \pm 0.08 $ & 0.80 &  $ 1.02 \pm 0.11 $ & 0.20 &  $ 0.97 \pm 0.11 $ & 0.31 &  $ 0.76 \pm 0.11 $ & 2.31 &  $ - \pm - $ & - \\
H050+31/H310+31 & 19.0 & $ 0.94 \pm 0.06 $ & 0.97 &  $ 0.99 \pm 0.05 $ & 0.23 &  $ 0.87 \pm 0.07 $ & 1.84 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H053+42/H307+42 & 19.0 & $ 0.98 \pm 0.08 $ & 0.25 &  $ 0.98 \pm 0.10 $ & 0.23 &  $ 0.98 \pm 0.11 $ & 0.14 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H055+42/H305+42 & 19.5 & $ 0.90 \pm 0.06 $ & 1.52 &  $ 0.88 \pm 0.10 $ & 1.23 &  $ 1.02 \pm 0.10 $ & 0.22 &  $ 0.78 \pm 0.10 $ & 2.21 &  $ - \pm - $ & - \\
H060+20/H300+20 & 18.0 & $ 0.97 \pm 0.07 $ & 0.47 &  $ 0.97 \pm 0.07 $ & 0.47 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H065+31/H295+31 & 18.0 & $ 0.96 \pm 0.15 $ & 0.27 &  $ 0.96 \pm 0.15 $ & 0.27 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075+20/H285+20 & 18.0 & $ 1.04 \pm 0.08 $ & 0.45 &  $ 1.04 \pm 0.08 $ & 0.45 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios below the Galactic Plane}\\ \tableline
H030-20/H330-20 & 18.0 & $ 1.10 \pm 0.08 $ & 1.21 &  $ 1.10 \pm 0.08 $ & 1.21 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035-32/H325-32 & 19.0 & $ 0.98 \pm 0.08 $ & 0.27 &  $ 0.97 \pm 0.09 $ & 0.33 &  $ 0.99 \pm 0.08 $ & 0.11 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H042-40/H318-40 & 19.0 & $ 1.03 \pm 0.08 $ & 0.30 &  $ 1.17 \pm 0.13 $ & 1.22 &  $ 0.86 \pm 0.10 $ & 1.53 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H045-20/H315-20 & 18.0 & $ 1.08 \pm 0.08 $ & 0.99 &  $ 1.08 \pm 0.08 $ & 0.99 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H060-20/H300-20 & 18.5 & $ 0.94 \pm 0.07 $ & 0.80 &  $ 0.94 \pm 0.07 $ & 0.78 &  $ 0.94 \pm 0.08 $ & 0.64 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H065-31/H295-31 & 18.5 & $ 0.97 \pm 0.13 $ & 0.26 &  $ 0.97 \pm 0.13 $ & 0.27 &  $ 0.97 \pm 0.16 $ & 0.17 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075-20/H285-20 & 18.5 & $ 0.92 \pm 0.05 $ & 1.41 &  $ 0.93 \pm 0.05 $ & 1.16 &  $ 0.85 \pm 0.08 $ & 1.85 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 1 ratios above/below the Galactic Plane}\\ \tableline
H020+47/H020-47 & 19.5 & $ 1.11 \pm 0.08 $ & 1.64 &  $ 1.24 \pm 0.14 $ & 1.85 &  $ 1.08 \pm 0.12 $ & 0.76 &  $ 0.89 \pm 0.12 $ & 0.90 &  $ - \pm - $ & - \\
H027+37/H027-37 & 19.0 & $ 1.01 \pm 0.09 $ & 0.40 &  $ 1.05 \pm 0.08 $ & 1.35 &  $ 0.96 \pm 0.09 $ & 0.32 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H030+20/H030-20 & 19.5 & $ 0.94 \pm 0.07 $ & 0.32 &  $ 0.95 \pm 0.06 $ & 0.43 &  $ 0.93 \pm 0.06 $ & 0.60 &  $ 0.93 \pm 0.08 $ & 0.82 &  $ - \pm - $ & - \\
H033+40/H033-40 & 19.0 & $ 0.96 \pm 0.07 $ & 0.35 &  $ 1.00 \pm 0.08 $ & 0.35 &  $ 0.93 \pm 0.08 $ & 1.02 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035+32/H035-32 & 21.0 & $ 0.90 \pm 0.05 $ & 1.59 &  $ 1.08 \pm 0.14 $ & 0.89 &  $ 0.92 \pm 0.07 $ & 0.89 &  $ 0.85 \pm 0.06 $ & 2.63 &  $ 0.79 \pm 0.05 $ & 3.79 \\
H042+40/H042-40 & 20.0 & $ 0.93 \pm 0.06 $ & 0.81 &  $ 0.89 \pm 0.10 $ & 0.67 &  $ 1.00 \pm 0.09 $ & 0.08 &  $ 0.94 \pm 0.07 $ & 0.97 &  $ - \pm - $ & - \\
H045+20/H045-20 & 20.5 & $ 0.93 \pm 0.06 $ & 0.56 &  $ 0.93 \pm 0.06 $ & 0.03 &  $ 0.93 \pm 0.07 $ & 0.40 &  $ 0.91 \pm 0.05 $ & 1.49 &  $ 0.94 \pm 0.06 $ & 0.75 \\
H050+31/H050-31 & 21.0 & $ 1.02 \pm 0.05 $ & 0.97 &  $ 0.95 \pm 0.13 $ & 0.02 &  $ 1.03 \pm 0.08 $ & 0.44 &  $ 1.06 \pm 0.08 $ & 0.73 &  $ 1.07 \pm 0.07 $ & 1.63 \\
H055+42/H055-42 & 18.5 & $ 0.98 \pm 0.08 $ & 0.19 &  $ 0.99 \pm 0.09 $ & 0.29 &  $ 0.95 \pm 0.12 $ & 0.30 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H060+20/H060-20 & 21.0 & $ 0.89 \pm 0.05 $ & 1.21 &  $ 0.91 \pm 0.04 $ & 0.29 &  $ 0.91 \pm 0.07 $ & 0.77 &  $ 0.85 \pm 0.06 $ & 2.18 &  $ 0.87 \pm 0.05 $ & 1.50 \\
H065+31/H065-31 & 19.0 & $ 0.92 \pm 0.12 $ & 0.28 &  $ 0.93 \pm 0.11 $ & 0.07 &  $ 0.89 \pm 0.09 $ & 1.03 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075+20/H075-20 & 18.5 & $ 0.98 \pm 0.07 $ & 0.77 &  $ 0.97 \pm 0.08 $ & 0.56 &  $ 1.04 \pm 0.10 $ & 0.80 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 4 ratios above/below the Galactic Plane}\\ \tableline
H285+20/H285-20 & 18.0 & $ 0.86 \pm 0.07 $ & 0.71 &  $ 0.86 \pm 0.07 $ & 0.71 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H295+31/H295-31 & 18.0 & $ 0.95 \pm 0.08 $ & 0.15 &  $ 0.95 \pm 0.08 $ & 0.15 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H300+20/H300-20 & 18.0 & $ 0.93 \pm 0.08 $ & 0.30 &  $ 0.93 \pm 0.08 $ & 0.30 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H315+20/H315-20 & 18.0 & $ 0.86 \pm 0.10 $ & 0.58 &  $ 0.86 \pm 0.10 $ & 0.58 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H318+40/H318-40 & 19.0 & $ 0.90 \pm 0.08 $ & 1.13 &  $ 0.91 \pm 0.08 $ & 0.74 &  $ 0.89 \pm 0.09 $ & 1.18 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H325+32/H325-32 & 18.5 & $ 0.93 \pm 0.08 $ & 0.38 &  $ 0.91 \pm 0.10 $ & 0.36 &  $ 0.97 \pm 0.10 $ & 0.20 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H330+20/H330-20 & 18.0 & $ 1.02 \pm 0.09 $ & 1.19 &  $ 1.02 \pm 0.09 $ & 1.19 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H335+40/H335-40 & 18.5 & $ 0.88 \pm 0.12 $ & 0.84 &  $ 0.80 \pm 0.19 $ & 0.86 &  $ 1.15 \pm 0.16 $ & 0.93 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H340+20/H340-20 & 18.0 & $ 0.98 \pm 0.07 $ & 0.64 &  $ 0.98 \pm 0.07 $ & 0.64 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Star count super-ratio for ``Intermediate" stars with $(B-V)_{P} - 0.5 < B-V < (B-V)_{P} + 0.5$.\label{tbl9}}
\tablewidth{0pt}
\tablehead{
Fields & Joint & \multicolumn{2}{c}{All Data} & \multicolumn{2}{c}{$ 16 < V < 18$} & \multicolumn{2}{c}{$ 18 < V < 19$} & \multicolumn{2}{c}{$ 19 < V < 20$} &  \multicolumn{2}{c}{$ 20 < V < 21$} \\
Compared &  Limit & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ \\
}
\startdata
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios above the Galactic Plane}\\ \tableline
H020+20/H340+20 & 18.0 & $ 0.98 \pm 0.02 $ & 0.91 &  $ 0.98 \pm 0.02 $ & 0.91 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H020+32/H340+32 & 20.0 & $ 0.96 \pm 0.02 $ & 2.34 &  $ 0.93 \pm 0.05 $ & 1.63 &  $ 0.96 \pm 0.03 $ & 1.16 &  $ 0.98 \pm 0.03 $ & 0.48 &  $ - \pm - $ & - \\
H020+47/H340+47 & 21.0 & $ 1.08 \pm 0.03 $ & 2.89 &  $ 1.05 \pm 0.07 $ & 0.67 &  $ 1.11 \pm 0.07 $ & 1.61 &  $ 1.00 \pm 0.05 $ & 0.03 &  $ 1.14 \pm 0.05 $ & 3.01 \\
H023+40/H337+40 & 20.5 & $ 1.13 \pm 0.03 $ & 4.29 &  $ 1.20 \pm 0.08 $ & 2.35 &  $ 1.18 \pm 0.06 $ & 2.82 &  $ 1.06 \pm 0.05 $ & 1.15 &  $ 1.07 \pm 0.06 $ & 1.14 \\
H025+40/H335+40 & 21.0 & $ 1.02 \pm 0.02 $ & 0.72 &  $ 1.03 \pm 0.04 $ & 0.68 &  $ 0.96 \pm 0.05 $ & 0.83 &  $ 1.04 \pm 0.04 $ & 0.96 &  $ 1.02 \pm 0.04 $ & 0.49 \\
H027+37/H333+37 & 20.0 & $ 0.96 \pm 0.03 $ & 1.41 &  $ 1.00 \pm 0.05 $ & 0.08 &  $ 0.96 \pm 0.05 $ & 0.76 &  $ 0.93 \pm 0.04 $ & 1.88 &  $ - \pm - $ & - \\
H027+40/H333+40 & 20.5 & $ 1.04 \pm 0.03 $ & 1.28 &  $ 1.12 \pm 0.09 $ & 1.28 &  $ 1.02 \pm 0.06 $ & 0.41 &  $ 0.99 \pm 0.05 $ & 0.12 &  $ 1.00 \pm 0.06 $ & 0.04 \\
H030+20/H330+20 & 18.5 & $ 0.99 \pm 0.02 $ & 0.44 &  $ 1.00 \pm 0.02 $ & 0.03 &  $ 0.98 \pm 0.03 $ & 0.81 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H033+40/H327+40 & 18.5 & $ 1.01 \pm 0.04 $ & 0.22 &  $ 1.04 \pm 0.06 $ & 0.71 &  $ 0.93 \pm 0.07 $ & 0.91 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035+32/H325+32 & 18.5 & $ 1.00 \pm 0.03 $ & 0.16 &  $ 1.01 \pm 0.03 $ & 0.17 &  $ 0.97 \pm 0.05 $ & 0.58 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H042+40/H318+40 & 20.0 & $ 0.98 \pm 0.03 $ & 0.71 &  $ 0.98 \pm 0.04 $ & 0.47 &  $ 1.00 \pm 0.05 $ & 0.05 &  $ 0.97 \pm 0.04 $ & 0.69 &  $ - \pm - $ & - \\
H044+40/H316+40 & 19.5 & $ 1.07 \pm 0.04 $ & 1.94 &  $ 1.02 \pm 0.08 $ & 0.24 &  $ 1.14 \pm 0.06 $ & 2.15 &  $ 1.07 \pm 0.08 $ & 0.94 &  $ - \pm - $ & - \\
H045+20/H315+20 & 18.0 & $ 1.01 \pm 0.02 $ & 0.43 &  $ 1.01 \pm 0.02 $ & 0.43 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H046+45/H314+45 & 20.0 & $ 0.98 \pm 0.03 $ & 0.75 &  $ 1.07 \pm 0.09 $ & 0.60 &  $ 0.99 \pm 0.06 $ & 0.53 &  $ 0.92 \pm 0.05 $ & 2.00 &  $ - \pm - $ & - \\
H048+45/H312+45 & 19.5 & $ 0.87 \pm 0.03 $ & 3.83 &  $ 0.88 \pm 0.05 $ & 2.28 &  $ 0.88 \pm 0.06 $ & 2.05 &  $ 0.81 \pm 0.07 $ & 2.72 &  $ - \pm - $ & - \\
H050+31/H310+31 & 19.0 & $ 0.93 \pm 0.02 $ & 2.72 &  $ 0.96 \pm 0.04 $ & 0.96 &  $ 0.90 \pm 0.04 $ & 2.79 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H053+42/H307+42 & 19.0 & $ 0.98 \pm 0.04 $ & 0.52 &  $ 1.02 \pm 0.07 $ & 0.37 &  $ 0.92 \pm 0.06 $ & 1.33 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H055+42/H305+42 & 19.5 & $ 0.85 \pm 0.03 $ & 5.42 &  $ 0.87 \pm 0.04 $ & 3.07 &  $ 0.88 \pm 0.05 $ & 2.59 &  $ 0.78 \pm 0.05 $ & 4.29 &  $ - \pm - $ & - \\
H060+20/H300+20 & 18.0 & $ 0.95 \pm 0.02 $ & 2.40 &  $ 0.95 \pm 0.02 $ & 2.40 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H065+31/H295+31 & 18.0 & $ 0.99 \pm 0.04 $ & 0.30 &  $ 0.99 \pm 0.04 $ & 0.30 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075+20/H285+20 & 18.0 & $ 1.01 \pm 0.03 $ & 0.09 &  $ 1.01 \pm 0.03 $ & 0.09 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios below the Galactic Plane}\\ \tableline
H030-20/H330-20 & 18.0 & $ 0.98 \pm 0.02 $ & 0.87 &  $ 0.98 \pm 0.02 $ & 0.87 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035-32/H325-32 & 19.0 & $ 0.98 \pm 0.03 $ & 0.94 &  $ 0.98 \pm 0.03 $ & 0.56 &  $ 0.97 \pm 0.04 $ & 0.86 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H042-40/H318-40 & 19.0 & $ 0.95 \pm 0.04 $ & 1.69 &  $ 1.00 \pm 0.07 $ & 0.14 &  $ 0.88 \pm 0.05 $ & 2.43 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H045-20/H315-20 & 18.0 & $ 0.96 \pm 0.02 $ & 2.05 &  $ 0.96 \pm 0.02 $ & 2.05 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H060-20/H300-20 & 18.5 & $ 1.00 \pm 0.02 $ & 0.43 &  $ 0.98 \pm 0.03 $ & 0.30 &  $ 1.05 \pm 0.04 $ & 1.52 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H065-31/H295-31 & 18.5 & $ 0.91 \pm 0.04 $ & 2.56 &  $ 0.95 \pm 0.05 $ & 1.02 &  $ 0.81 \pm 0.06 $ & 2.99 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075-20/H285-20 & 18.5 & $ 0.86 \pm 0.02 $ & 5.93 &  $ 0.87 \pm 0.03 $ & 4.82 &  $ 0.84 \pm 0.05 $ & 3.33 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 1 ratios above/below the Galactic Plane}\\ \tableline
H020+47/H020-47 & 19.5 & $ 1.05 \pm 0.04 $ & 2.43 &  $ 1.03 \pm 0.06 $ & 1.47 &  $ 1.09 \pm 0.07 $ & 1.83 &  $ 1.03 \pm 0.08 $ & 0.68 &  $ - \pm - $ & - \\
H027+37/H027-37 & 19.0 & $ 1.00 \pm 0.03 $ & 1.89 &  $ 1.02 \pm 0.04 $ & 1.96 &  $ 0.98 \pm 0.05 $ & 0.51 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H030+20/H030-20 & 19.5 & $ 0.97 \pm 0.01 $ & 3.02 &  $ 0.96 \pm 0.02 $ & 2.49 &  $ 0.96 \pm 0.02 $ & 1.70 &  $ 0.99 \pm 0.03 $ & 1.37 &  $ - \pm - $ & - \\
H033+40/H033-40 & 19.0 & $ 1.05 \pm 0.04 $ & 2.41 &  $ 1.15 \pm 0.11 $ & 1.97 &  $ 0.95 \pm 0.05 $ & 0.63 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035+32/H035-32 & 21.0 & $ 0.94 \pm 0.02 $ & 1.03 &  $ 1.00 \pm 0.06 $ & 1.19 &  $ 0.97 \pm 0.04 $ & 0.15 &  $ 0.89 \pm 0.03 $ & 3.02 &  $ 0.93 \pm 0.03 $ & 0.70 \\
H042+40/H042-40 & 20.0 & $ 0.95 \pm 0.03 $ & 0.30 &  $ 0.94 \pm 0.05 $ & 0.14 &  $ 0.95 \pm 0.05 $ & 0.31 &  $ 0.97 \pm 0.04 $ & 0.34 &  $ - \pm - $ & - \\
H045+20/H045-20 & 20.5 & $ 1.02 \pm 0.01 $ & 5.90 &  $ 0.99 \pm 0.04 $ & 1.56 &  $ 1.03 \pm 0.02 $ & 4.12 &  $ 1.03 \pm 0.02 $ & 2.89 &  $ 1.05 \pm 0.03 $ & 3.68 \\
H050+31/H050-31 & 21.0 & $ 1.04 \pm 0.02 $ & 4.35 &  $ 0.95 \pm 0.10 $ & 0.31 &  $ 1.03 \pm 0.04 $ & 1.60 &  $ 1.09 \pm 0.04 $ & 2.63 &  $ 1.08 \pm 0.03 $ & 4.79 \\
H055+42/H055-42 & 18.5 & $ 0.97 \pm 0.04 $ & 0.78 &  $ 0.95 \pm 0.06 $ & 0.36 &  $ 1.03 \pm 0.08 $ & 0.73 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H060+20/H060-20 & 21.0 & $ 0.94 \pm 0.01 $ & 0.58 &  $ 0.91 \pm 0.04 $ & 0.07 &  $ 0.98 \pm 0.03 $ & 1.70 &  $ 0.95 \pm 0.03 $ & 0.08 &  $ 0.93 \pm 0.03 $ & 0.65 \\
H065+31/H065-31 & 19.0 & $ 1.00 \pm 0.03 $ & 2.24 &  $ 1.00 \pm 0.04 $ & 2.10 &  $ 0.99 \pm 0.05 $ & 0.90 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075+20/H075-20 & 18.5 & $ 1.04 \pm 0.02 $ & 5.58 &  $ 1.02 \pm 0.04 $ & 2.65 &  $ 1.12 \pm 0.05 $ & 3.84 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 4 ratios above/below the Galactic Plane}\\ \tableline
H285+20/H285-20 & 18.0 & $ 0.88 \pm 0.02 $ & 0.81 &  $ 0.88 \pm 0.02 $ & 0.81 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H295+31/H295-31 & 18.0 & $ 0.96 \pm 0.04 $ & 1.14 &  $ 0.96 \pm 0.04 $ & 1.14 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H300+20/H300-20 & 18.0 & $ 0.95 \pm 0.02 $ & 2.01 &  $ 0.95 \pm 0.02 $ & 2.01 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H315+20/H315-20 & 18.0 & $ 0.93 \pm 0.02 $ & 0.88 &  $ 0.93 \pm 0.02 $ & 0.88 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H318+40/H318-40 & 19.0 & $ 0.91 \pm 0.03 $ & 1.73 &  $ 0.93 \pm 0.04 $ & 0.22 &  $ 0.88 \pm 0.04 $ & 2.33 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H325+32/H325-32 & 18.5 & $ 0.99 \pm 0.03 $ & 2.04 &  $ 0.98 \pm 0.04 $ & 1.18 &  $ 1.03 \pm 0.06 $ & 1.18 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H330+20/H330-20 & 18.0 & $ 0.93 \pm 0.02 $ & 1.09 &  $ 0.93 \pm 0.02 $ & 1.09 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H335+40/H335-40 & 18.5 & $ 0.89 \pm 0.03 $ & 1.74 &  $ 0.85 \pm 0.06 $ & 1.53 &  $ 1.02 \pm 0.07 $ & 0.47 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H340+20/H340-20 & 18.0 & $ 0.96 \pm 0.02 $ & 2.88 &  $ 0.96 \pm 0.02 $ & 2.88 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Star count super-ratio for ``Red" stars with $(B-V)_{P} + 0.5 < B-V < (B-V)_{P} + 1.5$.\label{tbl10}}
\tablewidth{0pt}
\tablehead{
Fields & Joint & \multicolumn{2}{c}{All Data} & \multicolumn{2}{c}{$ 16 < V < 18$} & \multicolumn{2}{c}{$ 18 < V < 19$} & \multicolumn{2}{c}{$ 19 < V < 20$} &  \multicolumn{2}{c}{$ 20 < V < 21$} \\
Compared &  Limit & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ & Ratio & $s$ \\
}
\startdata
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios above the Galactic Plane}\\ \tableline
H020+20/H340+20 & 18.0 & $ 0.74 \pm 0.06 $ & 4.46 &  $ 0.74 \pm 0.06 $ & 4.46 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H020+32/H340+32 & 20.0 & $ 0.97 \pm 0.04 $ & 0.73 &  $ 0.93 \pm 0.10 $ & 0.69 &  $ 0.96 \pm 0.07 $ & 0.66 &  $ 0.99 \pm 0.05 $ & 0.17 &  $ - \pm - $ & - \\
H020+47/H340+47 & 21.0 & $ 1.05 \pm 0.04 $ & 1.25 &  $ 1.30 \pm 0.27 $ & 1.09 &  $ 1.20 \pm 0.11 $ & 1.81 &  $ 1.06 \pm 0.07 $ & 0.84 &  $ 0.98 \pm 0.05 $ & 0.38 \\
H023+40/H337+40 & 20.5 & $ 1.23 \pm 0.06 $ & 4.09 &  $ 1.12 \pm 0.19 $ & 0.61 &  $ 1.15 \pm 0.10 $ & 1.40 &  $ 1.32 \pm 0.08 $ & 3.84 &  $ 1.21 \pm 0.08 $ & 2.45 \\
H025+40/H335+40 & 21.0 & $ 1.00 \pm 0.03 $ & 0.03 &  $ 0.92 \pm 0.14 $ & 0.55 &  $ 0.91 \pm 0.07 $ & 1.22 &  $ 1.11 \pm 0.06 $ & 1.67 &  $ 0.98 \pm 0.04 $ & 0.45 \\
H027+37/H333+37 & 20.0 & $ 0.92 \pm 0.05 $ & 1.45 &  $ 0.92 \pm 0.11 $ & 0.73 &  $ 1.07 \pm 0.10 $ & 0.72 &  $ 0.86 \pm 0.06 $ & 2.58 &  $ - \pm - $ & - \\
H027+40/H333+40 & 20.5 & $ 1.13 \pm 0.04 $ & 3.14 &  $ 1.06 \pm 0.14 $ & 0.40 &  $ 1.18 \pm 0.10 $ & 1.86 &  $ 1.13 \pm 0.07 $ & 1.97 &  $ 1.13 \pm 0.07 $ & 1.89 \\
H030+20/H330+20 & 18.5 & $ 0.72 \pm 0.04 $ & 6.38 &  $ 0.72 \pm 0.05 $ & 5.12 &  $ 0.72 \pm 0.06 $ & 4.88 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H033+40/H327+40 & 18.5 & $ 0.93 \pm 0.08 $ & 0.81 &  $ 0.94 \pm 0.10 $ & 0.63 &  $ 0.93 \pm 0.13 $ & 0.56 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035+32/H325+32 & 18.5 & $ 0.86 \pm 0.08 $ & 1.69 &  $ 0.84 \pm 0.11 $ & 1.46 &  $ 0.90 \pm 0.11 $ & 0.93 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H042+40/H318+40 & 20.0 & $ 1.14 \pm 0.05 $ & 2.75 &  $ 1.12 \pm 0.12 $ & 0.96 &  $ 1.20 \pm 0.10 $ & 1.95 &  $ 1.11 \pm 0.06 $ & 1.86 &  $ - \pm - $ & - \\
H044+40/H316+40 & 19.5 & $ 1.23 \pm 0.07 $ & 3.37 &  $ 1.25 \pm 0.13 $ & 1.94 &  $ 1.28 \pm 0.11 $ & 2.66 &  $ 1.16 \pm 0.10 $ & 1.63 &  $ - \pm - $ & - \\
H045+20/H315+20 & 18.0 & $ 1.07 \pm 0.07 $ & 0.97 &  $ 1.07 \pm 0.07 $ & 0.97 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H046+45/H314+45 & 20.0 & $ 0.99 \pm 0.05 $ & 0.29 &  $ 1.06 \pm 0.13 $ & 0.44 &  $ 0.92 \pm 0.09 $ & 1.10 &  $ 1.02 \pm 0.07 $ & 0.09 &  $ - \pm - $ & - \\
H048+45/H312+45 & 19.5 & $ 0.96 \pm 0.06 $ & 0.70 &  $ 0.95 \pm 0.11 $ & 0.41 &  $ 0.92 \pm 0.08 $ & 1.00 &  $ 1.01 \pm 0.11 $ & 0.06 &  $ - \pm - $ & - \\
H050+31/H310+31 & 19.0 & $ 0.81 \pm 0.04 $ & 4.62 &  $ 0.65 \pm 0.18 $ & 1.91 &  $ 0.92 \pm 0.06 $ & 1.34 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H053+42/H307+42 & 19.0 & $ 1.11 \pm 0.10 $ & 1.20 &  $ 1.20 \pm 0.15 $ & 1.39 &  $ 1.07 \pm 0.11 $ & 0.62 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H055+42/H305+42 & 19.5 & $ 0.85 \pm 0.05 $ & 3.16 &  $ 1.10 \pm 0.25 $ & 0.40 &  $ 0.80 \pm 0.07 $ & 3.02 &  $ 0.77 \pm 0.06 $ & 3.55 &  $ - \pm - $ & - \\
H060+20/H300+20 & 18.0 & $ 0.92 \pm 0.07 $ & 1.16 &  $ 0.92 \pm 0.07 $ & 1.16 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H065+31/H295+31 & 18.0 & $ 0.83 \pm 0.08 $ & 2.00 &  $ 0.83 \pm 0.08 $ & 2.00 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075+20/H285+20 & 18.0 & $ 1.05 \pm 0.09 $ & 0.57 &  $ 1.05 \pm 0.09 $ & 0.57 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 1/Quadrant 4 ratios below the Galactic Plane}\\ \tableline
H030-20/H330-20 & 18.0 & $ 0.74 \pm 0.06 $ & 4.07 &  $ 0.74 \pm 0.06 $ & 4.07 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035-32/H325-32 & 19.0 & $ 0.87 \pm 0.05 $ & 2.52 &  $ 0.89 \pm 0.07 $ & 1.51 &  $ 0.86 \pm 0.06 $ & 2.27 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H042-40/H318-40 & 19.0 & $ 0.91 \pm 0.06 $ & 1.58 &  $ 0.97 \pm 0.11 $ & 0.31 &  $ 0.87 \pm 0.08 $ & 1.78 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H045-20/H315-20 & 18.0 & $ 0.54 \pm 0.05 $ & 9.75 &  $ 0.54 \pm 0.05 $ & 9.75 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H060-20/H300-20 & 18.5 & $ 0.74 \pm 0.05 $ & 4.85 &  $ 0.81 \pm 0.07 $ & 2.89 &  $ 0.67 \pm 0.06 $ & 5.45 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H065-31/H295-31 & 18.5 & $ 0.87 \pm 0.08 $ & 1.64 &  $ 0.92 \pm 0.10 $ & 0.76 &  $ 0.81 \pm 0.10 $ & 1.86 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075-20/H285-20 & 18.5 & $ 0.86 \pm 0.06 $ & 2.18 &  $ 0.97 \pm 0.12 $ & 0.26 &  $ 0.73 \pm 0.08 $ & 3.43 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 1 ratios above/below the Galactic Plane}\\ \tableline
H020+47/H020-47 & 19.5 & $ 1.01 \pm 0.06 $ & 1.81 &  $ 1.13 \pm 0.16 $ & 1.48 &  $ 1.07 \pm 0.10 $ & 1.78 &  $ 0.87 \pm 0.08 $ & 0.40 &  $ - \pm - $ & - \\
H027+37/H027-37 & 19.0 & $ 0.88 \pm 0.07 $ & 0.08 &  $ 0.75 \pm 0.20 $ & 0.71 &  $ 0.97 \pm 0.09 $ & 0.98 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H030+20/H030-20 & 19.5 & $ 0.90 \pm 0.04 $ & 0.37 &  $ 0.85 \pm 0.10 $ & 0.43 &  $ 0.90 \pm 0.05 $ & 0.11 &  $ 0.95 \pm 0.05 $ & 1.12 &  $ - \pm - $ & - \\
H033+40/H033-40 & 19.0 & $ 0.80 \pm 0.05 $ & 1.80 &  $ 0.87 \pm 0.10 $ & 0.34 &  $ 0.76 \pm 0.06 $ & 2.13 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H035+32/H035-32 & 21.0 & $ 1.04 \pm 0.05 $ & 2.97 &  $ 0.87 \pm 0.22 $ & 0.07 &  $ 1.06 \pm 0.09 $ & 1.78 &  $ 1.01 \pm 0.06 $ & 1.88 &  $ 1.08 \pm 0.05 $ & 3.67 \\
H042+40/H042-40 & 20.0 & $ 1.02 \pm 0.04 $ & 2.83 &  $ 0.77 \pm 0.28 $ & 0.44 &  $ 0.93 \pm 0.07 $ & 0.40 &  $ 1.18 \pm 0.07 $ & 4.27 &  $ - \pm - $ & - \\
H045+20/H045-20 & 20.5 & $ 1.07 \pm 0.03 $ & 5.04 &  $ 1.46 \pm 0.38 $ & 1.49 &  $ 0.99 \pm 0.06 $ & 1.86 &  $ 1.12 \pm 0.05 $ & 4.74 &  $ 0.97 \pm 0.04 $ & 1.96 \\
H050+31/H050-31 & 21.0 & $ 1.09 \pm 0.03 $ & 6.60 &  $ 1.04 \pm 0.11 $ & 1.34 &  $ 1.05 \pm 0.07 $ & 2.29 &  $ 1.11 \pm 0.05 $ & 3.86 &  $ 1.10 \pm 0.04 $ & 5.48 \\
H055+42/H055-42 & 18.5 & $ 0.83 \pm 0.06 $ & 0.99 &  $ 0.82 \pm 0.08 $ & 0.91 &  $ 0.85 \pm 0.10 $ & 0.52 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H060+20/H060-20 & 21.0 & $ 1.01 \pm 0.03 $ & 4.14 &  $ 1.07 \pm 0.09 $ & 1.96 &  $ 1.00 \pm 0.06 $ & 1.91 &  $ 1.01 \pm 0.04 $ & 2.58 &  $ 1.00 \pm 0.03 $ & 3.30 \\
H065+31/H065-31 & 19.0 & $ 1.02 \pm 0.06 $ & 2.19 &  $ 0.91 \pm 0.16 $ & 0.12 &  $ 1.08 \pm 0.07 $ & 2.62 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H075+20/H075-20 & 18.5 & $ 1.05 \pm 0.08 $ & 2.07 &  $ 0.98 \pm 0.14 $ & 0.69 &  $ 1.16 \pm 0.12 $ & 2.33 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\multicolumn{11}{l}{Quadrant 4 ratios above/below the Galactic Plane}\\ \tableline
H285+20/H285-20 & 18.0 & $ 0.92 \pm 0.08 $ & 0.34 &  $ 0.92 \pm 0.08 $ & 0.34 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H295+31/H295-31 & 18.0 & $ 1.05 \pm 0.10 $ & 1.62 &  $ 1.05 \pm 0.10 $ & 1.62 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H300+20/H300-20 & 18.0 & $ 0.86 \pm 0.07 $ & 0.47 &  $ 0.86 \pm 0.07 $ & 0.47 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H315+20/H315-20 & 18.0 & $ 0.74 \pm 0.06 $ & 2.41 &  $ 0.74 \pm 0.06 $ & 2.41 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H318+40/H318-40 & 19.0 & $ 0.69 \pm 0.04 $ & 4.89 &  $ 0.70 \pm 0.07 $ & 2.86 &  $ 0.68 \pm 0.05 $ & 4.08 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H325+32/H325-32 & 18.5 & $ 0.99 \pm 0.07 $ & 1.44 &  $ 0.94 \pm 0.11 $ & 0.46 &  $ 1.06 \pm 0.11 $ & 1.48 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H330+20/H330-20 & 18.0 & $ 0.86 \pm 0.06 $ & 0.57 &  $ 0.86 \pm 0.06 $ & 0.57 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H335+40/H335-40 & 18.5 & $ 0.74 \pm 0.06 $ & 2.68 &  $ 0.78 \pm 0.09 $ & 1.31 &  $ 0.67 \pm 0.09 $ & 2.59 &  $ - \pm - $ & - &  $ - \pm - $ & - \\
H340+20/H340-20 & 18.0 & $ 1.02 \pm 0.08 $ & 1.72 &  $ 1.02 \pm 0.08 $ & 1.72 &  $ - \pm - $ & - &  $ - \pm - $ & - &  $ - \pm - $ & - \\
\enddata
\end{deluxetable}
